Quantitative Characterization of Components of Computer Assisted Interventions

Purpose: We propose a mathematical framework for quantitative analysis weighting the impact of heterogeneous components of a surgery. While multi-level approaches, surgical process modeling and other workflow analysis methods exist, this is to our knowledge the first quantitative approach. Methods: Inspired by the group decision making problem from the field of operational research, we define event impact factors, which combine independent and very diverse low-level functions. This allows us to rate surgical events by their importance. Results: We conducted surveys with 4 surgeons to determine the importance of roles, phases and their combinations within a laparoscopic cholecystectomy. Applying this data on a recorded surgery, we showed that it is possible to define a quantitative measure for deciding on acception or rejection of calls to different roles and at different phases of surgery. Conclusions: This methodology allows us to use components such as expertise and role of the surgical staff and other aspects of a given surgery in order to quantitatively analyze and evaluate events, actions, user interfaces or procedures.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

